Using Skew to Assess the Quality of GAN-generated Image Features

The rapid advancement of Generative Adversarial Networks (GANs) necessitates the need to robustly evaluate these models. Among the established evaluation criteria, the Fr\'{e}chetInception Distance (FID) has been widely adopted due to its conceptual simplicity, fast computation time, and strong correlation with human perception. However, FID has inherent limitations, mainly stemming from its assumption that feature embeddings follow a Gaussian distribution, and therefore can be defined by their first two moments. As this does not hold in practice, in this paper we explore the importance of third-moments in image feature data and use this information to define a new measure, which we call the Skew Inception Distance (SID). We prove that SID is a pseudometric on probability distributions, show how it extends FID, and present a practical method for its computation. Our numerical experiments support that SID either tracks with FID or, in some cases, aligns more closely with human perception when evaluating image features of ImageNet data. Our work also shows that principal component analysis can be used to speed up the computation time of both FID and SID. Although we focus on using SID on image features for GAN evaluation, SID is applicable much more generally, including for the evaluation of other generative models.

==> (inline-0) <==
\begin{tabular}{cccc}
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (\inception{})}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (\resnetE{})}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid_R18.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid_R18.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid_R18.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid_R18.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (\resnetF{})}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid_R50.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid_R50.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid_R50.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid_R50.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (\resnext{})}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid_RX.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid_RX.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid_RX.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid_RX.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccc}
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (\imagenet{})}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (FFHQ)}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid_FFHQ.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid_FFHQ.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid_FFHQ.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid_FFHQ.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (CelebA)}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid_celeba.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid_celeba.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid_celeba.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid_celeba.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (SVHN)}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid_SVHN.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid_SVHN.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid_SVHN.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid_SVHN.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
\end{tabular}
\begin{tabular}{cccc}
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (DM Stanford Cars)}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid_DDDMCars.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid_DDDMCars.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid_DDDMCars.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid_DDDMCars.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (DM CelebA)}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid_DDDMceleba.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid_DDDMceleba.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid_DDDMceleba.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid_DDDMceleba.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (DM AFHQ)}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid_DDDMafhq.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid_DDDMafhq.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid_DDDMafhq.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid_DDDMafhq.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Added Gaussian Noise}, 
            ylabel={SID (DM Flowers)}, 
            xlabel={Standard deviation $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/agn_sid_DDDMflowers.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6, 
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Salt and Pepper Noise}, 
            xlabel={Noise $p$ (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/sp_sid_DDDMflowers.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Gaussian Blur}, 
            xlabel={Gausian kernel $\sigma$}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/blur_sid_DDDMflowers.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
            }
    
    \end{axis}
    \end{tikzpicture}
    &
    
    \begin{tikzpicture}
    \pgfplotsset{
            cycle list/PRGn,
            cycle list/Dark2,
            cycle list/RdYlGn-6,
            cycle multiindex* list={
                mark list*\nextlist
                linestyles*\nextlist
                RdYlGn-6\nextlist
            },
        }
    
    \begin{axis}[
            title={Rectangular Occlusions}, 
            xlabel={Erased percentage (\%)}, 
            axis x line*=bottom,
            axis y line*=left,
            ymin=0,
            grid,
            width=\figWidth,
            xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
            },
            scaled x ticks=false,
            legend style={legend pos=outer north east},
            every axis plot/.append style={
                thick, mark size=1pt}
            ]
    
            \pgfplotstableread[col sep=comma]{csv/box_sid_DDDMflowers.csv}{\table}
            \pgfplotstablegetcolsof{\table}
            \pgfmathtruncatemacro\numberofcols{\pgfplotsretval-1}
    
            \foreach \n in {1,...,\numberofcols} {
                \pgfplotstablegetcolumnnamebyindex{\n}\of{\table}\to{\colname}
    
                \addplot
                table [
                    x index=0, 
                    y index=\n, 
                    col sep=comma] {\table};
    
                \addlegendentryexpanded{$d= $\colname};
            }
    
    \end{axis}
    \end{tikzpicture}
\end{tabular}
